Decision-Focused Learning in Network Interdiction Games

We study decision-focused learning (DFL) in shortest-path network interdiction (SPNI) games, a Stackelberg game where an interdictor (leader) strengthens the networks' arcs against attacks, while an evader (follower) who is uncertain about costs of attacking network arcs relies on a machine-learned predictor to identify the shortest path. While DFL is highly effective as an end-to-end optimization framework, we show that it faces a fundamental structural failure when employed in this game setting: its training objective admits a broad decision-equivalence class of cost estimators that achieve zero nominal loss yet fail under interdiction, reversing DFL's usual advantage over a naive prediction-focused learning (PFL) approach. To address this, we propose Adversarial DFL (A-DFL), which replaces nominal training samples with interdicted scenarios to collapse the harmful equivalence class. Experiments on synthetic and real-world networks confirm that A-DFL restores DFL's advantage in this game setting, enabling effective end-to-end optimization.

==> figures/PO_framework.tex <==
\begin{tikzpicture}[
    >=stealth,
    neuron/.style={circle, draw=gray!60, fill=gray!25,
                   minimum size=0.4cm, inner sep=0pt, line width=0.5pt},
    gnode/.style={circle, draw=black, fill=white, thick,
                  minimum size=0.5cm, inner sep=0pt, font=\small},
]

%% ---- Neural Network ----
% Input layer
\node[neuron] (in1) at (0,  0.6) {};
\node[neuron] (in2) at (0,  0.0) {};
\node[neuron] (in3) at (0, -0.6) {};

% Hidden layer
\node[neuron] (h1) at (1.2,  .9) {};
\node[neuron] (h2) at (1.2,  0.3) {};
\node[neuron] (h3) at (1.2, -0.3) {};
\node[neuron] (h4) at (1.2, -.9) {};

% Output layer
\node[neuron] (out1) at (2.4,  0.6) {};
\node[neuron] (out2) at (2.4,  0.0) {};
\node[neuron] (out3) at (2.4, -0.6) {};

% Connections: input -> hidden
\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3,4}{
        \draw[gray!65, line width=0.4pt] (in\i) -- (h\j);
    }
}
% Connections: hidden -> output
\foreach \i in {1,2,3,4}{
    \foreach \j in {1,2,3}{
        \draw[gray!65, line width=0.4pt] (h\i) -- (out\j);
    }
}

% f_theta label (centred above hidden layer)
\node[font=\normalsize] at (1.2, 1.3) {$f_{\theta}$};

%% ---- Input / output arrows ----
\draw[->, line width=0.7pt] (-.9, 0) -- (-0.3, 0)
    node[pos=0.3, above, font=\normalsize] {$\boldsymbol{w}$};

\draw[->, line width=0.7pt] (2.65, 0) -- (3.7, 0)
    node[midway, above, font=\normalsize] {$\hat{\boldsymbol{c}}$};

%% ---- Optimization Problem box ----
\node[draw=black, thick, minimum width=2.5cm, minimum height=2.4cm,
      align=center, font=\small, inner sep=6pt] (opt) at (5.1, 0)
{
    \textbf{Optimization}\\[1pt]
    \textbf{Problem}\\[6pt]
    $\displaystyle\min_{\boldsymbol{y}}\; \hat{\boldsymbol{c}}^{\!\top} \boldsymbol{y}$\\[4pt]
    s.t.\ $\boldsymbol{y} \in Y,$
};

% y arrow
\draw[->, line width=0.7pt] (opt.east) -- +(0.8, 0)
    node[midway, above, font=\normalsize] {$\boldsymbol{y}$};

%% ---- Simplified shortest-path graph ----
\begin{scope}[shift={(7.5, 0)}]
    \node[gnode] (s)  at (0,    0)   {$s$};
    \node[gnode] (v1) at (.8,  0.9) {};
    \node[gnode] (v2) at (.8, -0.9) {};
    \node[gnode] (v3) at (1.6,  0)   {};
    \node[gnode] (t)  at (2.6,  0)   {$t$};

    \draw[->, blue!70!black, thick] (s)  -- (v1);
    \draw[->, blue!70!black, thick] (s)  -- (v2);
    \draw[->, blue!70!black, thick] (v1) -- (v3);
    \draw[->, red!80!black,  thick] (v2) -- (v3);
    \draw[->, red!80!black,  thick] (v1) to[bend left=20]  (t);
    \draw[->, blue!70!black, thick] (v2) to[bend right=20] (t);
    \draw[->, blue!70!black, thick] (v3) -- (t);
\end{scope}

%% ---- PFL red box (inner, around NN only) ----
\draw[red!80!black, very thick, rounded corners=5pt]
    (-0.95, -1.4) rectangle (2.85, 1.65);
\node[red!80!black, font=\small\bfseries, anchor=south west,
      align=left, inner sep=3pt, fill=white]
    at (-0.95, 1.65) {Prediction-Focused\\Learning (PFL)};

%% ---- DFL blue box (outer, around everything) ----
\draw[blue!70!black, very thick, rounded corners=7pt]
    (-1.15, -1.6) rectangle (10.85, 2.6);
\node[blue!70!black, font=\small\bfseries, anchor=south west]
    at (-1.15, 2.6) {Decision-Focused Learning (DFL)};

\end{tikzpicture}


==> figures/toy-adfl-intd.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={$w$},
        ylabel={$c_i + d_i x_i$},
        xmin=-6, xmax=6,
        ymin=-6.6, ymax=6.6,
        axis lines=center,
        grid=major,
        grid style={dashed, gray!40},
        xtick={-6,-3,0,3,6},
        ytick={-6,-3,0,3,6},
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        legend pos=north west,
        legend style={font=\normalsize, draw=none},
    ]
        % True costs
        \addplot[domain=-6:-1.5, samples=2, ultra thick, forget plot] {x + 3};
        \addplot[domain=-1.5:0, samples=2, thick, forget plot] {x + 3};
        \addplot[domain=0:1.5, samples=2, ultra thick, forget plot] {x};
        \addplot[domain=1.5:6, samples=2, thick, forget plot] {x};
        \addplot[domain=-6:-1.5, samples=2, thick, dashed, forget plot] {-x};
        \addplot[domain=-1.5:0, samples=2, ultra thick, dashed, forget plot] {-x};
        \addplot[domain=0:1.5, samples=2, thick, dashed, forget plot] {-x + 3};
        \addplot[domain=1.5:6, samples=2, ultra thick, dashed, forget plot] {-x + 3};
        % Estimated costs
        \addplot[domain=-6:-1.5789, samples=2, ultra thick, color=orange, forget plot] {0.95*x + 3};
        \addplot[domain=-1.5789:0, samples=2, thick, color=orange, forget plot] {0.95*x + 3};
        \addplot[domain=0:1.5789, samples=2, ultra thick, color=orange, forget plot] {0.95*x};
        \addplot[domain=1.5789:6, samples=2, thick, color=orange] {0.95*x};
        \addlegendentry{$i=1$}
        \addplot[domain=-6:-1.5789, samples=2, thick, color=orange, dashed, forget plot] {-0.95*x};
        \addplot[domain=-1.5789:0, samples=2, ultra thick, color=orange, dashed, forget plot] {-0.95*x};
        \addplot[domain=0:1.5789, samples=2, thick, color=orange, dashed] {-0.95*x + 3};
        \addplot[domain=1.5789:6, samples=2, ultra thick, color=orange, dashed, forget plot] {-0.95*x + 3};
        \addlegendentry{$i=2$}
    \end{axis}
\end{tikzpicture}


==> figures/toy-adfl-unintd.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={$w$},
        ylabel={$c_i$},
        xmin=-6, xmax=6,
        ymin=-6.6, ymax=6.6,
        axis lines=center,
        grid=major,
        grid style={dashed, gray!40},
        xtick={-6,-3,0,3,6},
        ytick={-6,-3,0,3,6},
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        legend pos=north west,
        legend style={font=\normalsize, draw=none},
    ]
        % True costs
        \addplot[domain=-6:0, samples=2, ultra thick, forget plot] {x};
        \addplot[domain=0:6, samples=2, thick, forget plot] {x};
        \addplot[domain=-6:0, samples=2, thick, dashed, forget plot] {-x};
        \addplot[domain=0:6, samples=2, ultra thick, dashed, forget plot] {-x};
        % Estimated costs
        \addplot[domain=-6:0, samples=2, ultra thick, color=orange, forget plot] {0.95*x};
        \addplot[domain=0:6, samples=2, thick, color=orange] {0.95*x};
        \addlegendentry{$i=1$}
        \addplot[domain=-6:0, samples=2, thick, color=orange, dashed] {-0.95*x};
        \addplot[domain=0:6, samples=2, ultra thick, color=orange, dashed, forget plot] {-0.95*x};
        \addlegendentry{$i=2$}
    \end{axis}
\end{tikzpicture}


==> figures/toy-dfl-intd.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={$w$},
        ylabel={$c_i + d_i x_i$},
        xmin=-6, xmax=6,
        ymin=-6.6, ymax=6.6,
        axis lines=center,
        grid=major,
        grid style={dashed, gray!40},
        xtick={-6,-3,0,2,3,6},
        ytick={-6,-3,0,3,6},
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        legend pos=north west,
        legend style={font=\normalsize, draw=none},
    ]
        % Red marked areas
        \fill[red, fill opacity=0.2, draw=none] (axis cs:1.5,-6.6) rectangle (axis cs:2.5,6.6);
        \fill[red, fill opacity=0.2, draw=none] (axis cs:-2.5,-6.6) rectangle (axis cs:-1.5,6.6);

        % True costs, path 1
        \addplot[domain=-6:-1.5, samples=2, ultra thick, forget plot] {x + 3};
        \addplot[domain=-1.5:0, samples=2, thick, forget plot] {x + 3};
        \addplot[domain=0:1.5, samples=2, ultra thick, forget plot] {x};
        \addplot[domain=1.5:6, samples=2, thick, forget plot] {x};
        \addlegendentry{$i=1$}

        % True costs, path 2
        \addplot[domain=-6:-1.5, samples=2, thick, dashed, forget plot] {-x};
        \addplot[domain=-1.5:0, samples=2, ultra thick, dashed, forget plot] {-x};
        \addplot[domain=0:1.5, samples=2, thick, dashed, forget plot] {-x + 3};
        \addplot[domain=1.5:6, samples=2, ultra thick, dashed, forget plot] {-x + 3};
        \addlegendentry{$i=2$}

        % Estimated costs, path 1
        \addplot[domain=-6:-2.5, samples=2, ultra thick, color=cyan, forget plot] {0.6*x + 3};
        \addplot[domain=-2.5:0, samples=2, thick, color=cyan, forget plot] {0.6*x + 3};
        \addplot[domain=0:2.5, samples=2, ultra thick, color=cyan, forget plot] {0.6*x};
        \addplot[domain=2.5:6, samples=2, thick, color=cyan] {0.6*x};
        \addlegendentry{$i=1$}

        % Estimated costs, path 2
        \addplot[domain=-6:-2.5, samples=2, thick, color=cyan, dashed, forget plot] {-0.6*x};
        \addplot[domain=-2.5:0, samples=2, ultra thick, color=cyan, dashed, forget plot] {-0.6*x};
        \addplot[domain=0:2.5, samples=2, thick, color=cyan, dashed] {-0.6*x + 3};
        \addplot[domain=2.5:6, samples=2, ultra thick, color=cyan, dashed, forget plot] {-0.6*x + 3};
        \addlegendentry{$i=2$}
    \end{axis}
\end{tikzpicture}


==> figures/toy-dfl-unintd.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={$w$},
        ylabel={$c_i$},
        xmin=-6, xmax=6,
        ymin=-6.6, ymax=6.6,
        axis lines=center,
        grid=major,
        grid style={dashed, gray!40},
        xtick={-6,-3,0,3,6},
        ytick={-6,-3,0,3,6},
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        legend pos=north west,
        legend style={font=\normalsize, draw=none},
    ]
        % True costs (in black)
        \addplot[domain=-6:0, samples=2, ultra thick, forget plot] {x};
        \addplot[domain=0:6, samples=2, thick, forget plot] {x};
        \addlegendentry{$i=1$}
        \addplot[domain=-6:0, samples=2, thick, dashed, forget plot] {-x};
        \addlegendentry{$i=2$}
        \addplot[domain=0:6, samples=2, ultra thick, dashed, forget plot] {-x};

        % Predicted costs (in cyan)
        \addplot[domain=-6:0, samples=2, ultra thick, color=cyan, forget plot] {0.6*x};
        \addplot[domain=0:6, samples=2, thick, color=cyan] {0.6*x};
        \addlegendentry{$i=1$}
        \addplot[domain=-6:0, samples=2, thick, color=cyan, dashed] {-0.6*x};
        \addplot[domain=0:6, samples=2, ultra thick, color=cyan, dashed, forget plot] {-0.6*x};
        \addlegendentry{$i=2$}
    \end{axis}
\end{tikzpicture}


==> figures/toy-graph.tex <==
\begin{tikzpicture}[
    x=0.42cm, y=0.42cm,
    node/.style={circle, draw=black,
                 thick, minimum size=0.7cm, inner sep=2pt,
                 font=\normalsize},
    >=stealth, thick,
    every node/.append style={outer sep=0pt}
  ]
  \node[node] (s) at (0,    0)   {$s$};
  \node[node] (1) at (5,  3.5)   {$1$};
  \node[node] (2) at (5, -3.5)   {$2$};
  \node[node] (t) at (10,   0)   {$t$};
  \draw[line width=0.5mm, ->] (s) -- node[above left,  font=\normalsize, inner sep=2pt]{path 1} (1);
  \draw[line width=0.5mm, ->] (1) -- node[above right, font=\normalsize, inner sep=2pt]{$c_1 + d_1 x_1$} (t);
  \draw[line width=0.5mm, ->, dashed] (s) -- node[below left,  font=\normalsize, inner sep=2pt]{path 2} (2);
  \draw[line width=0.5mm, ->, dashed] (2) -- node[below right, font=\normalsize, inner sep=2pt]{$c_2 + d_2 x_2$} (t);
\end{tikzpicture}


==> figures/toy-intd.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={$w$},
        ylabel={$c_i + d_i x_i$},
        xmin=-6, xmax=6,
        ymin=-6.6, ymax=6.6,
        axis lines=center,
        grid=major,
        grid style={dashed, gray!40},
        xtick={-6,-3,0,3,6},
        ytick={-6,-3,0,3,6},
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        legend pos=north west,
        legend style={font=\normalsize, draw=none},
    ]
        % True costs, path 1
        \addplot[domain=-6:-1.5, samples=2, ultra thick, forget plot] {x + 3};
        \addplot[domain=-1.5:0, samples=2, thick] {x + 3};
        \addplot[domain=0:1.5, samples=2, ultra thick, forget plot] {x};
        \addplot[domain=1.5:6, samples=2, thick, forget plot] {x};
        \addlegendentry{$i=1$}

        % True costs, path 2
        \addplot[domain=-6:-1.5, samples=2, thick, dashed] {-x};
        \addplot[domain=-1.5:0, samples=2, ultra thick, dashed, forget plot] {-x};
        \addplot[domain=0:1.5, samples=2, thick, dashed] {-x + 3};
        \addplot[domain=1.5:6, samples=2, ultra thick, dashed] {-x + 3};
        \addlegendentry{$i=2$}
    \end{axis}
\end{tikzpicture}


==> figures/toy-unintd.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=7cm,
        xlabel={$w$},
        ylabel={$c_i$},
        xmin=-6, xmax=6,
        ymin=-6.6, ymax=6.6,
        axis lines=center,
        grid=major,
        grid style={dashed, gray!40},
        xtick={-6,-3,0,3,6},
        ytick={-6,-3,0,3,6},
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        legend pos=north west,
        legend style={font=\normalsize, draw=none},
    ]
        \addplot[domain=-6:0, samples=2, ultra thick, forget plot] {x};
        \addplot[domain=0:6, samples=2, thick] {x};
        \addlegendentry{$i=1$}
        \addplot[domain=-6:0, samples=2, thick, dashed] {-x};
        \addlegendentry{$i=2$}
        \addplot[domain=0:6, samples=2, ultra thick, dashed, forget plot] {-x};
    \end{axis}
\end{tikzpicture}

